Fully-Dynamic Submodular Cover with Bounded Recourse

In submodular covering problems, we are given a monotone, nonnegative submodular function $f: 2^N \rightarrow\mathbb{R}_+$ and wish to find the min-cost set $S\subseteq N$ such that $f(S)=f(N)$. This captures SetCover when $f$ is a coverage function. We introduce a general framework for solving such problems in a fully-dynamic setting where the function $f$ changes over time, and only a bounded number of updates to the solution (recourse) is allowed. For concreteness, suppose a nonnegative monotone submodular function $g_t$ is added or removed from an active set $G^{(t)}$ at each time $t$. If $f^{(t)}=\sum_{g\in G^{(t)}} g$ is the sum of all active functions, we wish to maintain a competitive solution to SubmodularCover for $f^{(t)}$ as this active set changes, and with low recourse. We give an algorithm that maintains an $O(\log(f_{max}/f_{min}))$-competitive solution, where $f_{max}, f_{min}$ are the largest/smallest marginals of $f^{(t)}$. The algorithm guarantees a total recourse of $O(\log(c_{max}/ c_{min})\cdot\sum_{t\leq T}g_t(N))$, where $c_{max},c_{min}$ are the largest/smallest costs of elements in $N$. This competitive ratio is best possible even in the offline setting, and the recourse bound is optimal up to the logarithmic factor. For monotone submodular functions that also have positive mixed third derivatives, we show an optimal recourse bound of $O(\sum_{t\leq T}g_t(N))$. This structured class includes set-coverage functions, so our algorithm matches the known $O(\log n)$-competitiveness and $O(1)$ recourse guarantees for fully-dynamic SetCover. Our work simultaneously simplifies and unifies previous results, as well as generalizes to a significantly larger class of covering problems. Our key technique is a new potential function inspired by Tsallis entropy. We also extensively use the idea of Mutual Coverage, which generalizes the classic notion of mutual information.

==> tikz/3incr_1.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da28170529786898024] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (100,126) -- (470,125) ;
%Straight Lines [id:da23008765262986386] 
\draw [line width=6]    (240,125) -- (410,125) ;
%Shape: Circle [id:dp7876294521734797] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (280,125) .. controls (280,122.24) and (282.24,120) .. (285,120) .. controls (287.76,120) and (290,122.24) .. (290,125) .. controls (290,127.76) and (287.76,130) .. (285,130) .. controls (282.24,130) and (280,127.76) .. (280,125) -- cycle ;
%Shape: Circle [id:dp29381737327810176] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (316,125) .. controls (316,122.24) and (318.24,120) .. (321,120) .. controls (323.76,120) and (326,122.24) .. (326,125) .. controls (326,127.76) and (323.76,130) .. (321,130) .. controls (318.24,130) and (316,127.76) .. (316,125) -- cycle ;
%Shape: Circle [id:dp12018892891413624] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (216,125) .. controls (216,122.24) and (218.24,120) .. (221,120) .. controls (223.76,120) and (226,122.24) .. (226,125) .. controls (226,127.76) and (223.76,130) .. (221,130) .. controls (218.24,130) and (216,127.76) .. (216,125) -- cycle ;
%Shape: Circle [id:dp7311468301141446] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (426,125) .. controls (426,122.24) and (428.24,120) .. (431,120) .. controls (433.76,120) and (436,122.24) .. (436,125) .. controls (436,127.76) and (433.76,130) .. (431,130) .. controls (428.24,130) and (426,127.76) .. (426,125) -- cycle ;
%Shape: Circle [id:dp6630765242312995] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (126,125) .. controls (126,122.24) and (128.24,120) .. (131,120) .. controls (133.76,120) and (136,122.24) .. (136,125) .. controls (136,127.76) and (133.76,130) .. (131,130) .. controls (128.24,130) and (126,127.76) .. (126,125) -- cycle ;
%Shape: Circle [id:dp13417631296511967] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (456,125) .. controls (456,122.24) and (458.24,120) .. (461,120) .. controls (463.76,120) and (466,122.24) .. (466,125) .. controls (466,127.76) and (463.76,130) .. (461,130) .. controls (458.24,130) and (456,127.76) .. (456,125) -- cycle ;
%Curve Lines [id:da13981734594461814] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (285,120) .. controls (278.66,87.82) and (252.84,98.43) .. (240.89,118.44) ;
\draw [shift={(240,120)}, rotate = 298.71] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da26703130613538484] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (321,120) .. controls (305.73,90.45) and (275.91,90.98) .. (247.78,118.71) ;
\draw [shift={(246.5,120)}, rotate = 314.5] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6689074197012996] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (431,120) .. controls (353.68,72.72) and (286.54,90.45) .. (255.88,118.7) ;
\draw [shift={(254.5,120)}, rotate = 315.97] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5505164112119352] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (461,120) .. controls (397.47,70.75) and (296.1,91.36) .. (264.88,118.74) ;
\draw [shift={(263.5,120)}, rotate = 316.49] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp6205237532311536] 
\draw   (409.5,81) .. controls (409.5,76.33) and (407.17,74) .. (402.5,74) -- (341.33,74) .. controls (334.66,74) and (331.33,71.67) .. (331.33,67) .. controls (331.33,71.67) and (328,74) .. (321.33,74)(324.33,74) -- (247.5,74) .. controls (242.83,74) and (240.5,76.33) .. (240.5,81) ;

% Text Node
\draw (321,40.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{L}_{\ell }$};
% Text Node
\draw (125,132.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$o_{1}$};
% Text Node
\draw (215,132.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$o_{2}$};
% Text Node
\draw (277,132.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$o_{3}$};
% Text Node
\draw (313,132.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$o_{4}$};
% Text Node
\draw (424,132.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$o_{5}$};
% Text Node
\draw (455,132.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$o_{6}$};
% Text Node
%\draw (-48,200.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$o_{1}$};
% Text Node
%\draw (119,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\pi $};

\phantom{
\draw (124,132.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$o_{1}$};
% Text Node
\draw (214,132.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$o_{2}$};
% Text Node
\draw (223,164.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$o_{3}$};
% Text Node
\draw (243,164.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$o_{4}$};
% Text Node
\draw (263,164.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$o_{5}$};
% Text Node
\draw (283,164.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$o_{6}$};}

\end{tikzpicture}


==> tikz/3incr_2.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da0939076311687419] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (100,126) -- (470,125) ;
%Straight Lines [id:da909717920293104] 
\draw [line width=6]    (280,125) -- (450,125) ;
%Shape: Circle [id:dp4061351525907919] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (240,125) .. controls (240,122.24) and (242.24,120) .. (245,120) .. controls (247.76,120) and (250,122.24) .. (250,125) .. controls (250,127.76) and (247.76,130) .. (245,130) .. controls (242.24,130) and (240,127.76) .. (240,125) -- cycle ;
%Shape: Circle [id:dp5525466214908952] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (250,125) .. controls (250,122.24) and (252.24,120) .. (255,120) .. controls (257.76,120) and (260,122.24) .. (260,125) .. controls (260,127.76) and (257.76,130) .. (255,130) .. controls (252.24,130) and (250,127.76) .. (250,125) -- cycle ;
%Shape: Circle [id:dp764248032673067] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (216,125) .. controls (216,122.24) and (218.24,120) .. (221,120) .. controls (223.76,120) and (226,122.24) .. (226,125) .. controls (226,127.76) and (223.76,130) .. (221,130) .. controls (218.24,130) and (216,127.76) .. (216,125) -- cycle ;
%Shape: Circle [id:dp074075384125178] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (260,125) .. controls (260,122.24) and (262.24,120) .. (265,120) .. controls (267.76,120) and (270,122.24) .. (270,125) .. controls (270,127.76) and (267.76,130) .. (265,130) .. controls (262.24,130) and (260,127.76) .. (260,125) -- cycle ;
%Shape: Circle [id:dp42100164042121824] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (126,125) .. controls (126,122.24) and (128.24,120) .. (131,120) .. controls (133.76,120) and (136,122.24) .. (136,125) .. controls (136,127.76) and (133.76,130) .. (131,130) .. controls (128.24,130) and (126,127.76) .. (126,125) -- cycle ;
%Shape: Circle [id:dp3714227854033325] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (270,125) .. controls (270,122.24) and (272.24,120) .. (275,120) .. controls (277.76,120) and (280,122.24) .. (280,125) .. controls (280,127.76) and (277.76,130) .. (275,130) .. controls (272.24,130) and (270,127.76) .. (270,125) -- cycle ;
%Shape: Brace [id:dp3278192351241165] 
\draw   (450.5,107) .. controls (450.5,102.33) and (448.17,100) .. (443.5,100) -- (382.33,100) .. controls (375.66,100) and (372.33,97.67) .. (372.33,93) .. controls (372.33,97.67) and (369,100) .. (362.33,100)(365.33,100) -- (288.5,100) .. controls (283.83,100) and (281.5,102.33) .. (281.5,107) ;
%Straight Lines [id:da6438297187294737] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (233.5,164) -- (240.93,138.92) ;
\draw [shift={(241.5,137)}, rotate = 466.5] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da737496562814068] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (251.5,163) -- (254.26,139.99) ;
\draw [shift={(254.5,138)}, rotate = 456.84] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4209533106169272] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (269.5,164) -- (265.82,140.97) ;
\draw [shift={(265.5,139)}, rotate = 440.91] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da44722114533639923] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (287.5,166) -- (277.28,141.84) ;
\draw [shift={(276.5,140)}, rotate = 427.07] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (362,66.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{L}_{\ell }$};
% Text Node
\draw (124,132.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$o_{1}$};
% Text Node
\draw (214,132.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$o_{2}$};
% Text Node
\draw (223,164.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$o_{3}$};
% Text Node
\draw (243,164.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$o_{4}$};
% Text Node
\draw (263,164.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$o_{5}$};
% Text Node
\draw (283,164.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$o_{6}$};
% Text Node
%\draw (118,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\pi '$};


\phantom{
\draw (321,40.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{L}_{\ell }$};
\draw   (409.5,81) .. controls (409.5,76.33) and (407.17,74) .. (402.5,74) -- (341.33,74) .. controls (334.66,74) and (331.33,71.67) .. (331.33,67) .. controls (331.33,71.67) and (328,74) .. (321.33,74)(324.33,74) -- (247.5,74) .. controls (242.83,74) and (240.5,76.33) .. (240.5,81) ;
}

\end{tikzpicture}


==> tikz/LocalMove1.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.8]
%uncomment if require: \path (0,798); %set diagram left start at 0, and has height of 798

%Shape: Rectangle [id:dp8628828090331162] 
% this one
\draw   (100,50) -- (130,50) -- (130,260) -- (100,260) -- cycle ;
%Shape: Rectangle [id:dp24695172697325796] 
\draw   (140,60) -- (170,60) -- (170,260) -- (140,260) -- cycle ;
%Shape: Rectangle [id:dp24065939113118362] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (180,180) -- (210,180) -- (210,260) -- (180,260) -- cycle ;
%Shape: Rectangle [id:dp9892488117414944] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=0.6 ] (220,200) -- (250,200) -- (250,260) -- (220,260) -- cycle ;
%Shape: Rectangle [id:dp21968130431833766] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=0.6 ] (260,210) -- (290,210) -- (290,260) -- (260,260) -- cycle ;
%Shape: Rectangle [id:dp41302194868977593] 
\draw  [fill={rgb, 255:red, 255; green, 163; blue, 0 }  ,fill opacity=0.6 ] (300,220) -- (330,220) -- (330,260) -- (300,260) -- cycle ;
%Shape: Rectangle [id:dp35869396214127414] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ] (340,230) -- (370,230) -- (370,260) -- (340,260) -- cycle ;
%Shape: Rectangle [id:dp9323090150778979] 
\draw   (380,240) -- (410,240) -- (410,260) -- (380,260) -- cycle ;
%Curve Lines [id:da6895958429024269] 
%\draw    (360,270) .. controls (200.92,338.95) and (193.69,305.06) .. (190.16,271.53) ;
%\draw [shift={(190,270)}, rotate = 444.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (360,210) .. controls (338.61,104.53) and (228.61,115.88) .. (180.72,169.19) ;
\draw [shift={(180,170)}, rotate = 311.34000000000003] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (190,287) node [anchor=south west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (230,287) node [anchor=south west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (270,287) node [anchor=south west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (309,287) node [anchor=south west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (349,287) node [anchor=south west][inner sep=0.75pt]    {$e$};






\end{tikzpicture}



==> tikz/LocalMove2.tikz <==



% Pattern Info

\tikzset{
	pattern size/.store in=\mcSize, 
	pattern size = 5pt,
	pattern thickness/.store in=\mcThickness, 
	pattern thickness = 0.3pt,
	pattern radius/.store in=\mcRadius, 
	pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_3phq0nvqd}{
	\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_3phq0nvqd}
	{\pgfqpoint{0pt}{0pt}}
	{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
	{\pgfpoint{\mcSize}{\mcSize}}
	{
		\pgfsetcolor{\tikz@pattern@color}
		\pgfsetlinewidth{\mcThickness}
		\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
		\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
		\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
	pattern size/.store in=\mcSize, 
	pattern size = 5pt,
	pattern thickness/.store in=\mcThickness, 
	pattern thickness = 0.3pt,
	pattern radius/.store in=\mcRadius, 
	pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_0m76376h0}{
	\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_0m76376h0}
	{\pgfqpoint{0pt}{0pt}}
	{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
	{\pgfpoint{\mcSize}{\mcSize}}
	{
		\pgfsetcolor{\tikz@pattern@color}
		\pgfsetlinewidth{\mcThickness}
		\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
		\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
		\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
	pattern size/.store in=\mcSize, 
	pattern size = 5pt,
	pattern thickness/.store in=\mcThickness, 
	pattern thickness = 0.3pt,
	pattern radius/.store in=\mcRadius, 
	pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_9p0f14ay5}{
	\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_9p0f14ay5}
	{\pgfqpoint{0pt}{0pt}}
	{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
	{\pgfpoint{\mcSize}{\mcSize}}
	{
		\pgfsetcolor{\tikz@pattern@color}
		\pgfsetlinewidth{\mcThickness}
		\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
		\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
		\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
	pattern size/.store in=\mcSize, 
	pattern size = 5pt,
	pattern thickness/.store in=\mcThickness, 
	pattern thickness = 0.3pt,
	pattern radius/.store in=\mcRadius, 
	pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_5l0e3qnng}{
	\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_5l0e3qnng}
	{\pgfqpoint{0pt}{0pt}}
	{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
	{\pgfpoint{\mcSize}{\mcSize}}
	{
		\pgfsetcolor{\tikz@pattern@color}
		\pgfsetlinewidth{\mcThickness}
		\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
		\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
		\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp043412948393120265] 
%this one
\draw   (140,80) -- (170,80) -- (170,290) -- (140,290) -- cycle ;
%Shape: Rectangle [id:dp9686223131914431] 
\draw   (180,90) -- (210,90) -- (210,290) -- (180,290) -- cycle ;
%Shape: Rectangle [id:dp7935570738269286] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (260,270) -- (290,270) -- (290,290) -- (260,290) -- cycle ;
%Shape: Rectangle [id:dp22417748239698176] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=0.6 ] (300,260) -- (330,260) -- (330,290) -- (300,290) -- cycle ;
%Shape: Rectangle [id:dp3050450963531417] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=0.6 ] (340,270) -- (370,270) -- (370,290) -- (340,290) -- cycle ;
%Shape: Rectangle [id:dp30744674510824166] 
\draw  [fill={rgb, 255:red, 255; green, 163; blue, 0 }  ,fill opacity=0.6 ] (380,280) -- (410,280) -- (410,290) -- (380,290) -- cycle ;
%Shape: Rectangle [id:dp5202624227609949] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ] (220,260) -- (250,260) -- (250,290) -- (220,290) -- cycle ;
%Shape: Rectangle [id:dp7935581210731084] 
\draw   (420,270) -- (450,270) -- (450,290) -- (420,290) -- cycle ;
%Shape: Rectangle [id:dp7193621351060657] 
\draw  [pattern=_3phq0nvqd,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (260,210) -- (290,210) -- (290,270) -- (260,270) -- cycle ;
%Shape: Rectangle [id:dp6385744588753388] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (220,200) -- (250,200) -- (250,260) -- (220,260) -- cycle ;
%Shape: Rectangle [id:dp6716292727476845] 
\draw  [pattern=_0m76376h0,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (300,230) -- (330,230) -- (330,260) -- (300,260) -- cycle ;
%Shape: Rectangle [id:dp6285491774304286] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=0.6 ] (220,170) -- (250,170) -- (250,200) -- (220,200) -- cycle ;
%Shape: Rectangle [id:dp7393227472261468] 
\draw  [pattern=_9p0f14ay5,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (340,240) -- (370,240) -- (370,270) -- (340,270) -- cycle ;
%Shape: Rectangle [id:dp26136700774830834] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=0.6 ] (220,140) -- (250,140) -- (250,170) -- (220,170) -- cycle ;
%Shape: Rectangle [id:dp010872601248194558] 
\draw  [pattern=_5l0e3qnng,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (380,250) -- (410,250) -- (410,280) -- (380,280) -- cycle ;
%Shape: Rectangle [id:dp018611820829220305] 
\draw  [fill={rgb, 255:red, 255; green, 163; blue, 0 }  ,fill opacity=0.6 ] (220,110) -- (250,110) -- (250,140) -- (220,140) -- cycle ;


%\phantom{
%\draw    (400,300) .. controls (240.92,368.95) and (233.69,335.06) .. (230.16,301.53) ;
%\draw [shift={(230,300)}, rotate = 444.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%}


% Text Node
\draw (230,317) node [anchor=south west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (270,317) node [anchor=south west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (310,317) node [anchor=south west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (349,317) node [anchor=south west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (389,317) node [anchor=south west][inner sep=0.75pt]    {$d$};

\end{tikzpicture}



==> tikz/SubmodVol.tikz <==
	

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_dr16lhqv1}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_dr16lhqv1}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_3oy3oiylz}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_3oy3oiylz}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_tg6xg38o2}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_tg6xg38o2}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_lbm9x7hkc}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_lbm9x7hkc}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=1]
%uncomment if require: \path (0,798); %set diagram left start at 0, and has height of 798

%Shape: Rectangle [id:dp8628828090331162] 
\draw   (100,50) -- (130,50) -- (130,260) -- (100,260) -- cycle ;
%Shape: Rectangle [id:dp8472138651693251] 
\draw  [fill={rgb, 255:red, 255; green, 163; blue, 0 }  ,fill opacity=0.6 ] (180,80) -- (210,80) -- (210,120) -- (180,120) -- cycle ;
%Shape: Rectangle [id:dp4861203045676441] 
\draw   (140,70) -- (170,70) -- (170,260) -- (140,260) -- cycle ;
%Shape: Rectangle [id:dp2809674680500678] 
\draw   (220,170) -- (250,170) -- (250,260) -- (220,260) -- cycle ;
%Shape: Rectangle [id:dp7994397341395041] 
\draw  [fill={rgb, 255:red, 0; green, 220; blue, 0 }  ,fill opacity=0.6 ] (180,120) -- (210,120) -- (210,180) -- (180,180) -- cycle ;
%Shape: Rectangle [id:dp661821504880564] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=0.6 ] (180,180) -- (210,180) -- (210,210) -- (180,210) -- cycle ;
%Shape: Rectangle [id:dp8892332916169858] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ] (180,210) -- (210,210) -- (210,260) -- (180,260) -- cycle ;
%Shape: Rectangle [id:dp1026475684740753] 
\draw  [pattern=_dr16lhqv1,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 255; green, 0; blue, 0}] (260,190) -- (290,190) -- (290,260) -- (260,260) -- cycle ;
%Shape: Rectangle [id:dp9036463245984523] 
\draw  [pattern=_3oy3oiylz,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 255}] (420,230) -- (450,230) -- (450,260) -- (420,260) -- cycle ;
%Shape: Rectangle [id:dp4772348146339285] 
\draw  [pattern=_tg6xg38o2,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 220; blue, 0}] (300,210) -- (330,210) -- (330,260) -- (300,260) -- cycle ;
%Shape: Rectangle [id:dp17641404573029162] 
\draw   (380,210) -- (410,210) -- (410,260) -- (380,260) -- cycle ;
%Shape: Rectangle [id:dp19450278812736532] 
\draw  [pattern=_lbm9x7hkc,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 255; green, 163; blue, 0}] (340,210) -- (370,210) -- (370,260) -- (340,260) -- cycle ;
%Curve Lines [id:da26763992034689243] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (195,235) .. controls (199.41,285.96) and (228.31,286.98) .. (267.58,252.18) ;
\draw [shift={(270,250)}, rotate = 497.59] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;

%Curve Lines [id:da7030780661502742] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (195,195) .. controls (362.09,137.18) and (431.7,177.32) .. (434.89,241.07) ;
\draw [shift={(435,245)}, rotate = 269.57] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;

%Curve Lines [id:da6044176047078054] 
\draw [color={rgb, 255:red, 0; green, 220; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (195,150) .. controls (278.79,133.34) and (313.12,168.54) .. (314.93,231.13) ;
\draw [shift={(315,235)}, rotate = 269.56] [color={rgb, 255:red, 0; green, 220; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;

%Curve Lines [id:da591897822717345] 
\draw [color={rgb, 255:red, 255; green, 163; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (195,100) .. controls (322.89,81.38) and (353.3,166.48) .. (354.94,231.07) ;
\draw [shift={(355,235)}, rotate = 269.56] [color={rgb, 255:red, 255; green, 163; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;


% Text Node
\draw (275,330) node   {$\Phi_{1/2} = \displaystyle \sum_i \sqrt{
	\textcolor[rgb]{1,0,0}{\frac{c(\pi_i)}{c(\psi_1)} \cdot \mfI_\pi(\pi_i ; \psi_1)} +
	\textcolor[rgb]{0,0,1}{ \frac{c(\pi_i)}{c(\psi_2)} \cdot \mfI_\pi(\pi_i ; \psi_2)} +
	\textcolor[rgb]{0,.86,0}{ \frac{c(\pi_i)}{c(\psi_3)} \cdot \mfI_\pi(\pi_i ; \psi_3)} +
	\textcolor[rgb]{1,0.64,0}{ \frac{c(\pi_i)}{c(\psi_4)} \cdot \mfI_\pi(\pi_i ; \psi_4)} + \ \ldots}$};

\end{tikzpicture}



